Free-Text Keystroke Dynamics for User Authentication

In this research, we consider the problem of verifying user identity based on keystroke dynamics obtained from free-text. We employ a novel feature engineering method that generates image-like transition matrices. For this image-like feature, a convolution neural network (CNN) with cutout achieves the best results. A hybrid model consisting of a CNN and a recurrent neural network (RNN) is also shown to outperform previous research in this field.

==> figures/best_performance_buffalo.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 6.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=-9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN one-hot cutout GRU,
	CNN cutout,
	Xiaofeng
	},
yticklabels={%
	CNN-GRU one-hot cutout,
	CNN cutout,
	{Xiaofeng, et al.~\cite{a}}
	},
ytick=data,
enlarge y limits=0.275,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
%ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.0085,CNN-RNN one-hot cutout GRU)
(0.0088,CNN cutout)
(0.0267,Xiaofeng)
};
%\addlegendentry{EER}
\label{EERplotBB}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 6.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN one-hot cutout GRU,
	CNN cutout,
	Xiaofeng
	},
yticklabels={%
	CNN-GRU one-hot cutout,
	CNN cutout,
	{Xiaofeng, et al.~\cite{a}}
	},
ytick=data,
enlarge y limits=0.275,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
%	at={(0.5,0.825)},
%	at={(0.5,0.675)},
%	at={(0.165,0.05)},
%	at={(0.1575,0.03)},
	at={(0.5,0.74)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
%ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(98.50,CNN-RNN one-hot cutout GRU)
(98.56,CNN cutout)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotBB,color=black,fill=red}\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00,nodes near coords = {N\kern-1pt \texttt{/}\kern-2pt A}]
coordinates {
(0.0,Xiaofeng)
};
%\addlegendentry{Accuracy}
%\addlegendimage{/pgfplots/refstyle=EERplot,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/best_performance_clarkson.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 6.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=-9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN one-hot cutout GRU,
	CNN cutout,
	Xiaofeng
	},
yticklabels={%
	CNN-GRU one-hot cutout,
	CNN cutout,
	{Xiaofeng, et al.~\cite{a}}
	},
ytick=data,
enlarge y limits=0.275,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
%ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.0774,CNN-RNN one-hot cutout GRU)
(0.0755,CNN cutout)
(0.0597,Xiaofeng)
};
%\addlegendentry{EER}
\label{EERplotBC}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 6.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN one-hot cutout GRU,
	CNN cutout,
	Xiaofeng
	},
yticklabels={%
	CNN-GRU one-hot cutout,
	CNN cutout,
	{Xiaofeng, et al.~\cite{a}}
	},
ytick=data,
enlarge y limits=0.275,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
%	at={(0.5,0.825)},
%	at={(0.5,0.675)},
%	at={(0.165,0.05)},
%	at={(0.1575,0.03)},
	at={(0.5,0.74)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
%ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(91.91,CNN-RNN one-hot cutout GRU)
(91.74,CNN cutout)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotBC,color=black,fill=red}\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00,nodes near coords = {N\kern-1pt \texttt{/}\kern-2pt A}]
coordinates {
(0.0,Xiaofeng)
};
%\addlegendentry{Accuracy}
%\addlegendimage{/pgfplots/refstyle=EERplot,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/diff_encode_buffalo.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 5.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=-9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN index,
	CNN-RNN one-hot
	},
ytick=data,
enlarge y limits=0.45,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.1892,CNN-RNN index)
(0.0142,CNN-RNN one-hot)
};
%\addlegendentry{EER}
\label{EERplotEB}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 5.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN index,
	CNN-RNN one-hot
	},
ytick=data,
enlarge y limits=0.45,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
%	at={(0.5,0.825)},
%	at={(0.5,0.675)},
%	at={(0.165,0.05)},
	at={(0.1575,0.04)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(80.13,CNN-RNN index)
(97.68,CNN-RNN one-hot)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotEB,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/diff_encode_clarkson.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 5.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=-9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN index,
	CNN-RNN one-hot
	},
ytick=data,
enlarge y limits=0.45,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.2689,CNN-RNN index)
(0.1061,CNN-RNN one-hot)
};
%\addlegendentry{EER}
\label{EERplotEC}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 5.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN index,
	CNN-RNN one-hot
	},
ytick=data,
enlarge y limits=0.45,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
%	at={(0.5,0.825)},
%	at={(0.5,0.675)},
	at={(0.1575,0.04)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(72.56,CNN-RNN index)
(88.62,CNN-RNN one-hot)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotEC,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/diff_kernel_buffalo.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=9.0pt,
bar shift=-5.35pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN $3\times 3$,
	CNN $5\times 5$,
	CNN $7\times 7$,
	CNN-RNN $2\times 8$,
	CNN-RNN $3\times 8$,
	CNN-RNN $5\times 8$
	},
ytick=data,
enlarge y limits=0.125,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.0078,CNN $3\times 3$)
(0.0049,CNN $5\times 5$)
(0.0050,CNN $7\times 7$)
(0.0142,CNN-RNN $2\times 8$)
(0.0160,CNN-RNN $3\times 8$)
(0.0190,CNN-RNN $5\times 8$)
};
%\addlegendentry{EER}
\label{EERplotKB}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=9.0pt,
bar shift=5.35pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN $3\times 3$,
	CNN $5\times 5$,
	CNN $7\times 7$,
	CNN-RNN $2\times 8$,
	CNN-RNN $3\times 8$,
	CNN-RNN $5\times 8$
	},
ytick=data,
enlarge y limits=0.125,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
%	at={(0.5,0.825)},
	at={(0.5,0.79)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(98.53,CNN $3\times 3$)
(98.61,CNN $5\times 5$)
(98.51,CNN $7\times 7$)
(97.68,CNN-RNN $2\times 8$)
(97.53,CNN-RNN $3\times 8$)
(97.02,CNN-RNN $5\times 8$)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotKB,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/diff_kernel_clarkson.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=9.0pt,
bar shift=-5.35pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN $3\times 3$,
	CNN $5\times 5$,
	CNN $7\times 7$,
	CNN-RNN $2\times 8$,
	CNN-RNN $3\times 8$,
	CNN-RNN $5\times 8$
	},
ytick=data,
enlarge y limits=0.125,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.0716,CNN $3\times 3$)
(0.0904,CNN $5\times 5$)
(0.0990,CNN $7\times 7$)
(0.1061,CNN-RNN $2\times 8$)
(0.1277,CNN-RNN $3\times 8$)
(0.1650,CNN-RNN $5\times 8$)
};
%\addlegendentry{EER}
\label{EERplotKC}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=9.0pt,
bar shift=5.35pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN $3\times 3$,
	CNN $5\times 5$,
	CNN $7\times 7$,
	CNN-RNN $2\times 8$,
	CNN-RNN $3\times 8$,
	CNN-RNN $5\times 8$
	},
ytick=data,
enlarge y limits=0.125,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
%	at={(0.5,0.825)},
	at={(0.5,0.79)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(92.09,CNN $3\times 3$)
(90.68,CNN $5\times 5$)
(84.79,CNN $7\times 7$)
(88.62,CNN-RNN $2\times 8$)
(86.61,CNN-RNN $3\times 8$)
(82.84,CNN-RNN $5\times 8$)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotKC,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/diff_lengths_buffalo.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=9.0pt,
bar shift=-5.35pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN length 50,
	CNN length 75,
	CNN length 100,
	CNN-RNN length 50,
	CNN-RNN length 75,
	CNN-RNN length 100
	},
ytick=data,
enlarge y limits=0.125,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.0088,CNN length 50)
(0.0057,CNN length 75)
(0.0078,CNN length 100)
(0.0085,CNN-RNN length 50)
(0.0104,CNN-RNN length 75)
(0.0142,CNN-RNN length 100)
};
%\addlegendentry{EER}
\label{EERplotLB}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=9.0pt,
bar shift=5.35pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN length 50,
	CNN length 75,
	CNN length 100,
	CNN-RNN length 50,
	CNN-RNN length 75,
	CNN-RNN length 100
	},
ytick=data,
enlarge y limits=0.125,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
%	at={(0.5,0.825)},
	at={(0.5,0.79)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(98.56,CNN length 50)
(98.75,CNN length 75)
(98.53,CNN length 100)
(98.50,CNN-RNN length 50)
(98.21,CNN-RNN length 75)
(97.68,CNN-RNN length 100)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotLB,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/diff_lengths_clarkson.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=9.0pt,
bar shift=-5.35pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN length 50,
	CNN length 75,
	CNN length 100,
	CNN-RNN length 50,
	CNN-RNN length 75,
	CNN-RNN length 100
	},
ytick=data,
enlarge y limits=0.125,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.0743,CNN length 50)
(0.0731,CNN length 75)
(0.0715,CNN length 100)
(0.0774,CNN-RNN length 50)
(0.0894,CNN-RNN length 75)
(0.1061,CNN-RNN length 100)
};
%\addlegendentry{EER}
\label{EERplotLC}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=9.0pt,
bar shift=5.35pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN length 50,
	CNN length 75,
	CNN length 100,
	CNN-RNN length 50,
	CNN-RNN length 75,
	CNN-RNN length 100
	},
ytick=data,
enlarge y limits=0.125,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
	at={(0.155,0.79)},
%	at={(0.5,0.825)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(91.82,CNN length 50)
(92.00,CNN length 75)
(92.09,CNN length 100)
(91.91,CNN-RNN length 50)
(90.53,CNN-RNN length 75)
(88.62,CNN-RNN length 100)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotLC,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/diff_rnn_buffalo.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 6.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=-9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN RNN,
	CNN-RNN LSTM,
	CNN-RNN GRU
	},
yticklabels={%
	CNN-RNN,
	CNN-LSTM,
	CNN-GRU
	},
ytick=data,
enlarge y limits=0.275,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.0152,CNN-RNN RNN)
(0.0112,CNN-RNN LSTM)
(0.0142,CNN-RNN GRU)
};
%\addlegendentry{EER}
\label{EERplotRB}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 6.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN RNN,
	CNN-RNN LSTM,
	CNN-RNN GRU
	},
yticklabels={%
	CNN-RNN,
	CNN-LSTM,
	CNN-GRU
	},
ytick=data,
enlarge y limits=0.275,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
%	at={(0.5,0.825)},
%	at={(0.5,0.675)},
%	at={(0.165,0.05)},
%	at={(0.1575,0.03)},
	at={(0.5,0.74)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(97.46,CNN-RNN RNN)
(97.77,CNN-RNN LSTM)
(97.68,CNN-RNN GRU)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotRB,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/diff_rnn_clarkson.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 6.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=-9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN RNN,
	CNN-RNN LSTM,
	CNN-RNN GRU
	},
yticklabels={%
	CNN-RNN,
	CNN-LSTM,
	CNN-GRU
	},
ytick=data,
enlarge y limits=0.275,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.1790,CNN-RNN RNN)
(0.1431,CNN-RNN LSTM)
(0.1061,CNN-RNN GRU)
};
%\addlegendentry{EER}
\label{EERplotRC}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 6.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=16.0pt,
bar shift=9.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN RNN,
	CNN-RNN LSTM,
	CNN-RNN GRU
	},
yticklabels={%
	CNN-RNN,
	CNN-LSTM,
	CNN-GRU
	},
ytick=data,
enlarge y limits=0.275,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
%	at={(0.5,0.825)},
%	at={(0.5,0.675)},
%	at={(0.165,0.05)},
	at={(0.1575,0.03)},
%	at={(0.5,0.74)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(81.65,CNN-RNN RNN)
(85.18,CNN-RNN LSTM)
(88.62,CNN-RNN GRU)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotRC,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/keystroke_img.tex <==
\begin{tikzpicture}[scale=0.27, every node/.style={scale=0.725}]
%
%%% layer 5
\draw[gray,ultra thick] (7.0,6.0) rectangle (49.0,48.0);
\foreach \x in {7,...,48}{
  \draw[gray,thin] (\x,54-\x) rectangle (\x+1,54-\x+1.0);
}
%%% layer 4
\draw[green,ultra thick,fill=white] (5.25,4.25) rectangle (47.25,46.25);
\foreach \x in {6,...,47}{
  \foreach \y in {4,...,45}{
    \draw[green,thin] (\x+0.25,\y+1.25) rectangle (\x-0.75,\y+0.25);
  }
}
%%% layer 3
\draw[brown,ultra thick,fill=white] (3.5,2.5) rectangle (45.5,44.5);
\foreach \x in {6,...,47}{
  \foreach \y in {4,...,45}{
    \draw[brown,thin] (\x-1.5,\y-0.5) rectangle (\x-2.5,\y-1.5);
  }
}
%%% layer 2
\draw[red,ultra thick,fill=white] (1.75,0.75) rectangle (43.75,42.75);
\foreach \x in {6,...,47}{
  \foreach \y in {4,...,45}{
    \draw[red,thin,opacity=0.5] (\x-3.25,\y-2.25) rectangle (\x-4.25,\y-3.25);
  }
}
%%% layer 1
\draw[blue,ultra thick,fill=white] (0.0,-1.0) rectangle (42.0,41.0);
\draw[step=1.0,blue,thin] (0.0,-1.0) grid (42.0,41.0);
% cutouts
\draw[black,ultra thick,fill=black] (10.0,10.0) rectangle (14.0,17.0);
%\node[color=white,rotate=90] at (12.0,13.5) {\large\tt cutout};
\draw[black,ultra thick,fill=black] (18.0,6.0) rectangle (22.0,10.0);
\draw[black,ultra thick,fill=black] (30.0,25.0) rectangle (36.0,29.0);
\node[color=white] at (33.0,27.0) {\large\tt cutout};
%%% row headings
\node at (-0.75,40.5) {\tt a};
\node at (-0.75,39.5) {\tt b};
\node at (-0.75,38.5) {\tt c};
\node at (-0.75,37.5) {\tt d};
\node at (-0.75,36.5) {\tt e};
\node at (-0.75,35.5) {\tt f};
\node at (-0.75,34.5) {\tt g};
\node at (-0.75,33.5) {\tt h};
\node at (-0.75,32.5) {\tt i};
\node at (-0.75,31.5) {\tt j};
\node at (-0.75,30.5) {\tt k};
\node at (-0.75,29.5) {\tt l};
\node at (-0.75,28.5) {\tt m};
\node at (-0.75,27.5) {\tt n};
\node at (-0.75,26.5) {\tt o};
\node at (-0.75,25.5) {\tt p};
\node at (-0.75,24.5) {\tt q};
\node at (-0.75,23.5) {\tt r};
\node at (-0.75,22.5) {\tt s};
\node at (-0.75,21.5) {\tt t};
\node at (-0.75,20.5) {\tt u};
\node at (-0.75,19.5) {\tt v};
\node at (-0.75,18.5) {\tt w};
\node at (-0.75,17.5) {\tt x};
\node at (-0.75,16.5) {\tt y};
\node at (-0.75,15.5) {\tt z};
\node at (-0.75,14.5) {\tt 0};
\node at (-0.75,13.5) {\tt 1};
\node at (-0.75,12.5) {\tt 2};
\node at (-0.75,11.5) {\tt 3};
\node at (-0.75,10.5) {\tt 4};
\node at (-0.75,9.5) {\tt 5};
\node at (-0.75,8.5) {\tt 6};
\node at (-0.75,7.5) {\tt 7};
\node at (-0.75,6.5) {\tt 8};
\node at (-0.75,5.5) {\tt 9};
\node at (-1.2,4.5) {tab};
\node at (-1.0,3.5) {l-s};
\node at (-1.0,2.5) {ba};
\node at (-1.0,1.5) {r-s};
\node at (-1.2,0.5) {cap};
\node at (-1.0,-0.5) {sp};
%
%%% column headings
%\node at (0.5,41.5) {\smash{\tt a}};
%\node at (1.5,41.5) {\smash{\tt b}};
%\node at (2.5,41.5) {\smash{\tt c}};
%\node at (3.5,41.5) {\smash{\tt d}};
%\node at (4.5,41.5) {\smash{\tt e}};
%\node at (5.5,41.5) {\smash{\tt f}};
%\node at (6.5,41.5) {\smash{\tt g}};
%\node at (7.5,41.5) {\smash{\tt h}};
%\node at (8.5,41.5) {\smash{\tt i}};
%\node at (9.5,41.5) {\smash{\tt j}};
%\node at (10.5,41.5) {\smash{\tt k}};
%\node at (11.5,41.5) {\smash{\tt l}};
%\node at (12.5,41.5) {\smash{\tt m}};
%\node at (13.5,41.5) {\smash{\tt n}};
%\node at (14.5,41.5) {\smash{\tt o}};
%\node at (15.5,41.5) {\smash{\tt p}};
%\node at (16.5,41.5) {\smash{\tt q}};
%\node at (17.5,41.5) {\smash{\tt r}};
%\node at (18.5,41.5) {\smash{\tt s}};
%\node at (19.5,41.5) {\smash{\tt t}};
%\node at (20.5,41.5) {\smash{\tt u}};
%\node at (21.5,41.5) {\smash{\tt v}};
%\node at (22.5,41.5) {\smash{\tt w}};
%\node at (23.5,41.5) {\smash{\tt x}};
%\node at (24.5,41.5) {\smash{\tt y}};
%\node at (25.5,41.5) {\smash{\tt z}};
%\node at (26.5,41.5) {\smash{\tt 0}};
%\node at (27.5,41.5) {\smash{\tt 1}};
%\node at (28.5,41.5) {\smash{\tt 2}};
%\node at (29.5,41.5) {\smash{\tt 3}};
%\node at (30.5,41.5) {\smash{\tt 4}};
%\node at (31.5,41.5) {\smash{\tt 5}};
%\node at (32.5,41.5) {\smash{\tt 6}};
%\node at (33.5,41.5) {\smash{\tt 7}};
%\node at (34.5,41.5) {\smash{\tt 8}};
%\node at (35.5,41.5) {\smash{\tt 9}};
%\node[rotate=90] at (36.5,42.25) {tab};
%\node[rotate=90] at (37.5,42.05) {l-s};
%\node[rotate=90] at (38.5,42.05) {ba};
%\node[rotate=90] at (39.5,42.05) {r-s};
%\node[rotate=90] at (40.5,42.3) {cap};
%\node[rotate=90] at (41.5,42.035) {sp};
%
%%% column headings
\node at (7.5,48.5) {\smash{\tt a}};
\node at (8.5,48.5) {\smash{\tt b}};
\node at (9.5,48.5) {\smash{\tt c}};
\node at (10.5,48.5) {\smash{\tt d}};
\node at (11.5,48.5) {\smash{\tt e}};
\node at (12.5,48.5) {\smash{\tt f}};
\node at (13.5,48.5) {\smash{\tt g}};
\node at (14.5,48.5) {\smash{\tt h}};
\node at (15.5,48.5) {\smash{\tt i}};
\node at (16.5,48.5) {\smash{\tt j}};
\node at (17.5,48.5) {\smash{\tt k}};
\node at (18.5,48.5) {\smash{\tt l}};
\node at (19.5,48.5) {\smash{\tt m}};
\node at (20.5,48.5) {\smash{\tt n}};
\node at (21.5,48.5) {\smash{\tt o}};
\node at (22.5,48.5) {\smash{\tt p}};
\node at (23.5,48.5) {\smash{\tt q}};
\node at (24.5,48.5) {\smash{\tt r}};
\node at (25.5,48.5) {\smash{\tt s}};
\node at (26.5,48.5) {\smash{\tt t}};
\node at (27.5,48.5) {\smash{\tt u}};
\node at (28.5,48.5) {\smash{\tt v}};
\node at (29.5,48.5) {\smash{\tt w}};
\node at (30.5,48.5) {\smash{\tt x}};
\node at (31.5,48.5) {\smash{\tt y}};
\node at (32.5,48.5) {\smash{\tt z}};
\node at (33.5,48.5) {\smash{\tt 0}};
\node at (34.5,48.5) {\smash{\tt 1}};
\node at (35.5,48.5) {\smash{\tt 2}};
\node at (36.5,48.5) {\smash{\tt 3}};
\node at (37.5,48.5) {\smash{\tt 4}};
\node at (38.5,48.5) {\smash{\tt 5}};
\node at (39.5,48.5) {\smash{\tt 6}};
\node at (40.5,48.5) {\smash{\tt 7}};
\node at (41.5,48.5) {\smash{\tt 8}};
\node at (42.5,48.5) {\smash{\tt 9}};
\node[rotate=90] at (43.5,49.25) {tab};
\node[rotate=90] at (44.5,49.05) {l-s};
\node[rotate=90] at (45.5,49.05) {ba};
\node[rotate=90] at (46.5,49.05) {r-s};
\node[rotate=90] at (47.5,49.3) {cap};
\node[rotate=90] at (48.5,49.035) {sp};
%
\end{tikzpicture}


==> figures/with_or_not_cutout_buffalo.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=14.0pt,
bar shift=-8.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN,
	CNN-RNN cutout,
	CNN,
	CNN cutout
	},
ytick=data,
enlarge y limits=0.17,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.0189,CNN-RNN)
(0.0142,CNN-RNN cutout)
(0.0133,CNN)
(0.0078,CNN cutout)
};
%\addlegendentry{EER}
\label{EERplotCB}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=14.0pt,
bar shift=8.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN,
	CNN-RNN cutout,
	CNN,
	CNN cutout
	},
ytick=data,
enlarge y limits=0.17,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
%	at={(0.5,0.825)},
%	at={(0.5,0.675)},
%	at={(0.165,0.05)},
%	at={(0.1575,0.03)},
	at={(0.5,0.78)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(96.56,CNN-RNN)
(97.68,CNN-RNN cutout)
(97.75,CNN)
(98.53,CNN cutout)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotCB,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}


==> figures/with_or_not_cutout_clarkson.tex <==
\begin{tikzpicture}[scale=0.55, every node/.style={scale=1.0}]
\begin{axis}[
xbar,
axis x line*=bottom,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=0.32,
xtick={0.00,0.05,0.10,0.15,0.20,0.25,0.30},
xlabel = {EER},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=14.0pt,
bar shift=-8.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=2},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN,
	CNN-RNN cutout,
	CNN,
	CNN cutout
	},
ytick=data,
enlarge y limits=0.17,
%legend cell align=left,
%legend style={
%%	at={(1,1.05)},
%%	anchor=south east,
%%	nodes={rotate=90},%%%%% rotate text in legend
%%	at={(0.125,0)},
%%	at={(0.125,0)},
%%	at={(0.8775,0)},
%	at={(0.225,0.0175)},
%	anchor=south,
%	column sep=1ex
%},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=4},
ytick=data,
]
\addplot [fill=red,opacity=1.00]
coordinates {
(0.1097,CNN-RNN)
(0.1061,CNN-RNN cutout)
(0.0780,CNN)
(0.0716,CNN cutout)
};
%\addlegendentry{EER}
\label{EERplotCC}
\end{axis}
%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%
\begin{axis}[ 
xbar,
axis x line*=top,
width  = 0.65*\textwidth,
height = 7.5cm,
xmin=0,xmax=112.5,
xtick={0,20,40,60,80,100},
xlabel = {Accuracy (percentage)},
major y tick style = transparent,
xbar=5*\pgflinewidth,
bar width=14.0pt,
bar shift=8.0pt,
x tick label style={
%	rotate=90,
    	/pgf/number format/.cd,
   	fixed,
   	fixed zerofill,
    	precision=0},
y tick label style={
%        	rotate=60,
%		font=\scriptsize,
		font=\footnotesize,
%		anchor=north east,
%		inner sep=0mm
		},
symbolic y coords={%
	CNN-RNN,
	CNN-RNN cutout,
	CNN,
	CNN cutout
	},
ytick=data,
enlarge y limits=0.17,
legend cell align=left,
legend style={
%	at={(1,1.05)},
%	anchor=south east,
%	nodes={rotate=90},%%%%% rotate text in legend
%	at={(0.125,0)},
%	at={(0.125,0)},
%	at={(0.8775,0)},
%	at={(0.825,0.0175)},
%	at={(0.155,0.825)},
%	at={(0.5,0.825)},
%	at={(0.5,0.675)},
%	at={(0.165,0.05)},
	at={(0.1575,0.03)},
%	at={(0.5,0.78)},
	anchor=south,
	column sep=1ex
},
nodes near coords, 
%nodes near coords align={horizontal},
every node near coord/.append style={
%	rotate=90, 
	anchor=west,
	font=\footnotesize,
	/pgf/number format/.cd,
	fixed,
	fixed zerofill,
	precision=2},
ytick=data,
]
%\addplot [fill=blue,opacity=0.10]
%coordinates {
%(99.06,CNN-GRU-without-sampler-fine-tune)
%(98.24,CNN-GRU-with-sampler)
%(98.20,CNN-GRU-without-sampler-not-best-val)
%(97.84,CNN-GRU-without-sampler-best-EER)
%(98.25,CNN-GRU-without-sampler-best-val)
%(98.35,CNN-GRU-cross-entropy-loss)
%(89.89,CNN-GRU-transformer-encoder)
%(94.39,CNN-GRU-pre-trained-word-embedding)
%};
%\end{axis}
%\addlegendentry{EER}
\addplot [fill=blue,opacity=1.00]
coordinates {
(88.33,CNN-RNN)
(88.62,CNN-RNN cutout)
(91.40,CNN)
(92.09,CNN cutout)
};
\addlegendentry{Accuracy}
\addlegendimage{/pgfplots/refstyle=EERplotCC,color=black,fill=red}\addlegendentry{EER}
\end{axis}
\end{tikzpicture}

